Weak radiative corrections to dijet production at the LHC

We summarize the calculation of the weak corrections to dijet production at hadron colliders, comprising tree-level effects of O(\alpha_s\alpha,\alpha^2) and loop corrections of O(\alpha_s^2\alpha). Although suppressed by the small value of the coupling constant \alpha, the weak radiative corrections can become large in the high-energy domain due to the appearance of Sudakov-type and other high-energy logarithms. Generally the corrections to the transverse-momentum distributions are larger by approximately a factor of two compared to the corresponding reach in the invariant-mass distributions, because the invariant-mass distributions are not, unlike the k_T distributions, dominated by the Sudakov regime at high scales. The electroweak tree-level contributions are found to be of the same generic size as the loop corrections.

==> feyndiags/BS.tex <==
\begin{feynartspicture}(100,100)(1,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  % \FALabel(2.48771,11.7893)[tr]{$Q_{i}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  % \FALabel(3.51229,6.78926)[tl]{$Q_{i}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  % \FALabel(16.4877,13.2107)[br]{$Q_{j}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  % \FALabel(17.5123,8.21074)[bl]{$Q_{j}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  % \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}
\end{feynartspicture}

==> feyndiags/BW.tex <==
 
          \begin{feynartspicture}(100,100)(1,1)
            \FADiagram{}
            \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
            %\FALabel(2.48771,11.7893)[tr]{$Q_{i}$}
            \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
            %\FALabel(3.51229,6.78926)[tl]{$Q_{i}$}
            \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
            %\FALabel(16.4877,13.2107)[br]{$Q_{j}$}
            \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
            %\FALabel(17.5123,8.21074)[bl]{$Q_{j}$}
            \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
            \FALabel(10.,8.93)[t]{$\PZ,\PWpm$}
            \FAVert(6.,10.){0}
            \FAVert(14.,10.){0}
          \end{feynartspicture}

==> feyndiags/TreeQCD.tex <==
\begin{feynartspicture}(100,100)(1,1)
  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(4.84577,13.4377)[t]{$\Pu$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(5.15423,4.43769)[t]{$\Pd$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$\Pu$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(15.1542,6.56231)[b]{$\Pd$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(8.93,10.)[r]{$g$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
\end{feynartspicture}


==> feyndiags/TreeW.tex <==
\begin{feynartspicture}(100,100)(1,1)
  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(4.84577,13.4377)[t]{$\Pu$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(5.15423,4.43769)[t]{$\Pd$}
  \FAProp(20.,15.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(16.8128,13.2058)[br]{$\Pu$}
  \FAProp(20.,5.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(17.6872,8.20582)[bl]{$\Pd$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Sine}{-1}
  \FALabel(9.03,10.)[r]{$\PW$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
\end{feynartspicture}


==> feyndiags/TreeZ.tex <==
\begin{feynartspicture}(100,100)(1,1)
  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(4.84577,13.4377)[t]{$\Pu$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(5.15423,4.43769)[t]{$\Pd$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$\Pu$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(15.1542,6.56231)[b]{$\Pd$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Sine}{0}
  \FALabel(8.93,10.)[r]{$\gamma,\PZ$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
\end{feynartspicture}


==> feyndiags/VSS.tex <==
\begin{feynartspicture}(300,100)(3,1)
  \FADiagram{}
  \FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
  % \FALabel(0.650886,12.1825)[tr]{$q$}
  \FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
  % \FALabel(2.34911,7.18253)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(17.,10.)(0.,){/Straight}{-1}
  % \FALabel(17.6509,12.8175)[br]{$Q$}
  \FAProp(20.,5.)(17.,10.)(0.,){/Straight}{1}
  % \FALabel(19.3491,7.81747)[bl]{$\bar{Q}$}
  \FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
  % \FALabel(5.,11.77)[b]{$g$}
  \FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
  % \FALabel(15.,8.23)[t]{$g$}
  \FAProp(7.,10.)(13.,10.)(0.8,){/Straight}{-1}
  % \FALabel(10.,6.53)[t]{$q_{i}$}
  \FAProp(7.,10.)(13.,10.)(-0.8,){/Straight}{1}
  % \FALabel(10.,13.47)[b]{$q_{i}$}
  \FAVert(3.,10.){0}
  \FAVert(17.,10.){0}
  \FAVert(7.,10.){0}
  \FAVert(13.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  % \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  % \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  % \FALabel(17.4558,15.2213)[b]{$Q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  % \FALabel(17.4558,4.77869)[t]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
  % \FALabel(17.07,10.)[l]{$Q$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(12.699,12.6089)[br]{$g$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(12.3463,6.7865)[tr]{$g$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  % \FALabel(3.59853,15.2803)[b]{$q$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(3.59853,4.71969)[t]{$\bar{q}$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  % \FALabel(16.4015,15.2803)[b]{$Q$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  % \FALabel(16.4015,4.71969)[t]{$\bar{Q}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  % \FALabel(5.43,10.)[r]{$q$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
  % \FALabel(10.,15.27)[b]{$g$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  % \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(14.57,10.)[l]{$Q$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

\end{feynartspicture}

==> feyndiags/VSW.tex <==
\begin{feynartspicture}(300,100)(3,1)

  \FADiagram{}
  \FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
  % \FALabel(2.54424,15.2213)[b]{$q_{1}$}
  \FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
  % \FALabel(2.54424,4.77869)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
  % \FALabel(17.2697,12.9883)[br]{$q_{3}$}
  \FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
  % \FALabel(18.7303,7.98828)[bl]{$\bar{q}_{4}$}
  \FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
  \FALabel(13.,8.93)[t]{$\PZ,\PW$}
  \FAProp(4.,13.5)(4.,6.5)(0.,){/Cycles}{0}
  % \FALabel(2.93,10.)[r]{$g$}
  \FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(7.301,12.6089)[bl]{}
  \FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(7.301,7.39114)[tl]{}
  \FAVert(4.,13.5){0}
  \FAVert(4.,6.5){0}
  \FAVert(16.,10.){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  % \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  % \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  % \FALabel(17.4558,15.2213)[b]{$Q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  % \FALabel(17.4558,4.77869)[t]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
  \FALabel(17.07,10.)[l]{$\PZ,\PW$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
  % \FALabel(12.699,12.6089)[br]{$Q^{\prime}$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
  % \FALabel(12.699,7.39114)[tr]{$Q^{\prime}$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  % \FALabel(3.59853,15.2803)[b]{$q_{1}$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(3.59853,4.71969)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  % \FALabel(16.4015,15.2803)[b]{$q_{3}$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  % \FALabel(16.4015,4.71969)[t]{$\bar{q}_{4}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  % \FALabel(5.43,10.)[r]{$q_{2}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
  \FALabel(10.,14.57)[b]{$\PZ,\PW$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  % \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(14.57,10.)[l]{$q_{4}$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

\end{feynartspicture}

==> plots/cdj14dist_KT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,904){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1238){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1572){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1907){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2241){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2575){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2909){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$500$}}%
      \put(1769,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2877,440){\makebox(0,0){\strut{}$2000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3986,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,955){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4647,1264){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1574){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,1884){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2194){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2503){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4647,2813){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$500$}}%
      \put(5888,440){\makebox(0,0){\strut{}$1000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6996,440){\makebox(0,0){\strut{}$2000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$2500$}}%
      \put(8105,440){\makebox(0,0){\strut{}$3000$}}%
      \put(3965,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2773){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2509){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2245){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_KT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_MJJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,959){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1369){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1779){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2190){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2600){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,3010){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$1000$}}%
      \put(1769,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$3000$}}%
      \put(2877,440){\makebox(0,0){\strut{}$4000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$5000$}}%
      \put(3986,440){\makebox(0,0){\strut{}$6000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,833){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4647,1293){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4647,1752){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,2211){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,2670){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$1000$}}%
      \put(5888,440){\makebox(0,0){\strut{}$2000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$3000$}}%
      \put(6996,440){\makebox(0,0){\strut{}$4000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$5000$}}%
      \put(8105,440){\makebox(0,0){\strut{}$6000$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_MJJ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_KT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,1011){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1406){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1801){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2196){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2591){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2986){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1103,440){\makebox(0,0){\strut{}$200$}}%
      \put(1547,440){\makebox(0,0){\strut{}$400$}}%
      \put(1990,440){\makebox(0,0){\strut{}$600$}}%
      \put(2434,440){\makebox(0,0){\strut{}$800$}}%
      \put(2877,440){\makebox(0,0){\strut{}$1000$}}%
      \put(3321,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3764,440){\makebox(0,0){\strut{}$1400$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,998){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1437){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,1876){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2314){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2753){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5222,440){\makebox(0,0){\strut{}$200$}}%
      \put(5666,440){\makebox(0,0){\strut{}$400$}}%
      \put(6109,440){\makebox(0,0){\strut{}$600$}}%
      \put(6553,440){\makebox(0,0){\strut{}$800$}}%
      \put(6996,440){\makebox(0,0){\strut{}$1000$}}%
      \put(7440,440){\makebox(0,0){\strut{}$1200$}}%
      \put(7883,440){\makebox(0,0){\strut{}$1400$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2773){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2509){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2245){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_KT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_MJJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,875){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1119){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1363){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,1608){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,1852){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,2096){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2340){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(528,2584){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2829){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$500$}}%
      \put(1769,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2877,440){\makebox(0,0){\strut{}$2000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3986,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,952){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4647,1319){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,1687){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4647,2055){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,2423){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4647,2790){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$500$}}%
      \put(5888,440){\makebox(0,0){\strut{}$1000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6996,440){\makebox(0,0){\strut{}$2000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$2500$}}%
      \put(8105,440){\makebox(0,0){\strut{}$3000$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_MJJ}}%
    \gplfronttext
  \end{picture}%
\endgroup

